Towards Data-driven LQR with Koopmanizing Flows

We propose a novel framework for learning linear time-invariant (LTI) models for a class of continuous-time non-autonomous nonlinear dynamics based on a representation of Koopman operators. In general, the operator is infinite-dimensional but, crucially, linear. To utilize it for efficient LTI control design, we learn a finite representation of the Koopman operator that is linear in controls while concurrently learning meaningful lifting coordinates. For the latter, we rely on Koopmanizing Flows - a diffeomorphism-based representation of Koopman operators and extend it to systems with linear control entry. With such a learned model, we can replace the nonlinear optimal control problem with quadratic cost to that of a linear quadratic regulator (LQR), facilitating efficacious optimal control for nonlinear systems. The superior control performance of the proposed method is demonstrated on simulation examples.

==> Circs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{minipage}[t]{.5\linewidth}
\resizebox{.99\linewidth}{!}{%
\begin{axis}[%
width=0.6\fwidth,
height=0.1\fheight,
at={(0\fwidth,0.15\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
ymin=-5,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={${ x}_\text{1}$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={mass flow},
xmajorgrids,
ymajorgrids,
% legend pos=outer north east
]
\addplot [forget plot,color=blue, line width=1.5pt]
  table {y0.dat};
\addplot [forget plot,color=red, line width=1.5pt]
  table {y0tl.dat};
\addplot [forget plot,color=black, dotted, line width=1.5pt]
  table {y0ref1.dat};
% \addlegendentry{reference}

\end{axis}
\end{minipage}}

\begin{minipage}[t]{.5\linewidth}
\resizebox{.99\linewidth}{!}{%
\begin{axis}[%
width=0.6\fwidth,
height=0.1\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
ymin=-5,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={${ x}_\text{2}$},
xlabel={$t$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={pressure rise},
xmajorgrids,
ymajorgrids
]
\addplot [forget plot,color=blue, line width=1.5pt]
  table {y1.dat};
\addplot [forget plot,color=red, line width=1.5pt]
  table {y1tl.dat};
\addplot [forget plot,color=black, dotted, line width=1.5pt]
  table {y1ref1.dat};
    %   \addlegendimage{blue, thick}
    % \addlegendentry{KF};
    % \addlegendimage{red, thick}
    % \addlegendentry{gEDMD};
\end{axis}
\end{minipage}}
\pgfplotsset{
% width=10\columnwidth /10, compat = 1.13, 
% 	height = 55\columnwidth /100, grid= major, 
	legend cell align = left,
% 	every axis label/.append style={font=\small},
	legend style = {font=\tiny, fill opacity=1.0},
	title style={yshift=-7pt, font = \small} }
\makeatletter
\tikzset{
    dot diameter/.store in=\dot@diameter,
    dot diameter=3pt,
    dot spacing/.store in=\dot@spacing,
    dot spacing=3pt,
    dots/.style={
        line width=\dot@diameter,
        line cap=round,
        dash pattern=on 0pt off \dot@spacing
    }
}


\end{tikzpicture}%

==> dummy_boxplot.tikz <==
% \begin{tikzpicture}
% \begin{axis}[
% boxplot/draw direction=y,
% ]
% \addplot+[boxplot prepared={
% lower whisker=2.5, lower quartile=4,
% median=8.5, upper quartile=12,
% upper whisker=15}]
% coordinates {};
% \addplot+[boxplot prepared={
% lower whisker=2.5, lower quartile=4,
% median=8.5, upper quartile=12,
% upper whisker=15}]
% coordinates {};
% \addplot+[boxplot prepared={draw position=5,
% lower whisker=2.5, lower quartile=4,
% median=8.5, upper quartile=12,
% upper whisker=15}]
% coordinates {};
% \end{axis}
% \end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[width=0.7\fwidth,
height=0.3\fheight,
ybar,
legend style={at={(0.98,0.98)},
cells={anchor=west}
},
legend entries={\tiny Taylor-LQR,\tiny KF-LQR},
bar width=0.5cm,legend columns=2,
ylabel={Accumulated cost},
symbolic x coords={J,Jx, Ju},
xtick=data,
ytick={0,2,4,6,8,10,12,14},
x tick label style={rotate=0},
]

\addplot [draw=black,pattern=crosshatch dots,error bars/.cd,y dir=both,y explicit,error bar style={line width=1pt}] 
coordinates
{
(J,7)+-(0.41,0.41)
(Jx,11)+-(0.27,0.27)
(Ju,12)+-(0.47,0.47)
};

\addplot [draw=black,error bars/.cd,y dir=both,y explicit,error bar style={line width=1pt}] 
coordinates
{
(J,4)+-(0.31,0.31)
(Jx,5)+-(0.27,0.27)
(Ju,6)+-(0.38,0.38)
};


\end{axis}
\end{tikzpicture}

==> posCirc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\fwidth,
height=0.1\fheight,
at={(0\fwidth,0.15\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
ymin=-5,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={${ x}_\text{1}$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={mass flow},
xmajorgrids,
ymajorgrids,
% legend pos=outer north east
]
\addplot [forget plot,color=blue, line width=1.5pt]
  table {y0.dat};
\addplot [forget plot,color=red, line width=1.5pt]
  table {y0tl.dat};
\addplot [forget plot,color=black, dotted, line width=1.5pt]
  table {y0ref1.dat};
% \addlegendentry{reference}

\end{axis}

\begin{axis}[%
width=0.6\fwidth,
height=0.1\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
ymin=-4,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={${ x}_\text{2}$},
xlabel={$t$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={pressure rise},
xmajorgrids,
ymajorgrids,
    legend style={draw=white!15!black,legend cell align=left,nodes={scale=0.8}},
    legend columns=3,
]
\addplot [forget plot,color=blue, line width=1.5pt]
  table {y1.dat};
\addplot [forget plot,color=red, line width=1.5pt]
  table {y1tl.dat};
\addplot [forget plot,color=black, dotted, line width=1.5pt]
  table {y1ref1.dat};
      \addlegendimage{blue, thick}
    \addlegendentry{KFc-LQR};
    \addlegendimage{red, thick}
    \addlegendentry{LQR};
        \addlegendimage{black, dotted, thick}
    \addlegendentry{reference};
\end{axis}

% \begin{axis}[%
% width=0.6\fwidth,
% height=0.1\fheight,
% at={(0\fwidth,-0.15\fheight)},
% scale only axis,
% xmin=0,
% xmax=40,
% xlabel style={font=\color{white!15!black}},
% ymin=-50,
% ymax=50,
% ylabel style={font=\color{white!15!black}},
% ylabel={${u}$},
% xlabel={$t$},
% axis background/.style={fill=white},
% % title style={font=\bfseries},
% % title={pressure rise},
% xmajorgrids,
% ymajorgrids
% ]
% \addplot [forget plot,color=blue, line width=1.5pt]
%   table {u1kf.dat};
% \addplot [forget plot,color=red, line width=1.5pt]
%   table {u1tl.dat};
% % \addplot [forget plot,color=black, dotted, line width=1.5pt]
% %   table {y1ref1.dat};
%       \addlegendimage{blue, thick}
%     \addlegendentry{KF-LQR};
%     \addlegendimage{red, thick}
%     \addlegendentry{LQR};
%         \addlegendimage{black, dotted, thick}
%     \addlegendentry{reference};
% \end{axis}

\pgfplotsset{
% width=10\columnwidth /10, compat = 1.13, 
% 	height = 55\columnwidth /100, grid= major, 
	legend cell align = left,
% 	every axis label/.append style={font=\small},
	legend style = {font=\tiny, fill opacity=1.0},
	title style={yshift=-7pt, font = \small} }
\makeatletter
\tikzset{
    dot diameter/.store in=\dot@diameter,
    dot diameter=3pt,
    dot spacing/.store in=\dot@spacing,
    dot spacing=3pt,
    dots/.style={
        line width=\dot@diameter,
        line cap=round,
        dash pattern=on 0pt off \dot@spacing
    }
}


\end{tikzpicture}%

==> posSine.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\fwidth,
height=0.1\fheight,
at={(0\fwidth,0.15\fheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
ymin=-0.8,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={${ x}_\text{1}$},
% xlabel={$t$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={mass flow},
xmajorgrids,
ymajorgrids,
% legend pos=outer north east
]
\addplot [forget plot,color=blue, line width=1.5pt]
  table {y0e2.dat};
\addplot [forget plot,color=orange, line width=1.5pt]
  table {y0gE.dat};
\addplot [forget plot,color=black, dotted, line width=1.5pt]
  table {y0ref2.dat};
% \addlegendentry{reference}
    %   \addlegendimage{blue, thick}
    % \addlegendentry{KF};
    % \addlegendimage{orange, thick}
    % \addlegendentry{gEDMD};
    %     \addlegendimage{black, dotted}
    % \addlegendentry{ref};
\end{axis}
\begin{axis}[%
width=0.6\fwidth,
height=0.1\fheight,
at={(0\fwidth,-0.0\fheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
ymin=-12,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={${u}$},
xlabel={$t$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={pressure rise},
xmajorgrids,
ymajorgrids,
    legend style={draw=white!15!black,legend cell align=left,nodes={scale=0.8}},
    legend columns=3,
]
\addplot [forget plot,color=blue, line width=1.5pt]
  table {u2kf.dat};
\addplot [forget plot,color=orange, line width=1.5pt]
  table {u2ge.dat};
% \addplot [forget plot,color=black, dotted, line width=1.5pt]
%   table {y1ref1.dat};
      \addlegendimage{blue, thick}
    \addlegendentry{KFc-LQR};
    \addlegendimage{orange, thick}
    \addlegendentry{gEDMDc-LQR};
        \addlegendimage{black, dotted, thick}
    \addlegendentry{reference};
\end{axis}

%  \begin{axis}[%
%     hide axis,
%     xmin=0,
%     xmax=2,
%     ymin=0,
%     ymax=0.4,
%     domain=0.1:0.1,
%     legend style={draw=white!15!black,legend cell align=left,nodes={scale=0.9}},
%     legend columns=3,
%     width=0.5\columnwidth,
%     height=0.5\columnwidth
%     ]
%       \addlegendimage{blue, thick}
%     \addlegendentry{KF-LQR};
%     \addlegendimage{green, thick}
%     \addlegendentry{gEDMD-LQR};
%         \addlegendimage{black, dotted, thick}
%     \addlegendentry{reference};
%     \end{axis}


\pgfplotsset{
% width=10\columnwidth /10, compat = 1.13, 
% 	height = 55\columnwidth /100, grid= major, 
	legend cell align = left,
% 	every axis label/.append style={font=\small},
	legend style = {font=\tiny, fill opacity=1.0},
	title style={yshift=-7pt, font = \small} }
\makeatletter
\tikzset{
    dot diameter/.store in=\dot@diameter,
    dot diameter=3pt,
    dot spacing/.store in=\dot@spacing,
    dot spacing=3pt,
    dots/.style={
        line width=\dot@diameter,
        line cap=round,
        dash pattern=on 0pt off \dot@spacing
    }
}


\end{tikzpicture}%

==> test.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\fwidth,
height=0.1\fheight,
at={(0\fwidth,0.15\fheight)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={${ x}_\text{1}$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={mass flow},
xmajorgrids,
ymajorgrids,
% legend pos=outer north east
]
\addplot [forget plot,color=blue, line width=1.5pt]
  table {x1K.dat};
\addplot [forget plot,color=red, line width=1.5pt]
  table {x1T.dat};
% \addlegendentry{LMPC}

\addplot [forget plot,color=black, dotted, line width=1.0pt]
 table {ref.dat};
% \addlegendentry{reference}

\end{axis}

\begin{axis}[%
width=0.6\fwidth,
height=0.1\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={${ x}_\text{2}$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={pressure rise},
xmajorgrids,
ymajorgrids
]
\addplot [forget plot,color=blue, line width=1.5pt]
  table {x2K.dat};
\addplot [forget plot,color=red, line width=1.5pt]
  table {x2T.dat};
\addplot [forget plot,color=black, dotted, line width=1.0pt]
 table {ref.dat};
\end{axis}

\pgfplotsset{
% width=10\columnwidth /10, compat = 1.13, 
% 	height = 55\columnwidth /100, grid= major, 
	legend cell align = left,
% 	every axis label/.append style={font=\small},
	legend style = {font=\tiny},title style={yshift=-7pt, font = \small} }
\makeatletter
\tikzset{
    dot diameter/.store in=\dot@diameter,
    dot diameter=3pt,
    dot spacing/.store in=\dot@spacing,
    dot spacing=3pt,
    dots/.style={
        line width=\dot@diameter,
        line cap=round,
        dash pattern=on 0pt off \dot@spacing
    }
}
\makeatother
\begin{axis}[%
width=0.6\fwidth,
height=0.1\fheight,
at={(0\fwidth,-0.15\fheight)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
ymin=-3,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={${u}$},
xlabel={$t$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={pressure rise},
xmajorgrids,
ymajorgrids,
    legend style={draw=white!15!black,legend cell align=left,nodes={scale=0.9}},
    legend columns=3,
% legend pos=outer north east
]
\addplot [forget plot,color=blue, line width=1.5pt]
table {uK.dat};
\addplot [forget plot,color=red, line width=1.5pt]
table {uT.dat};
\addplot [forget plot,color=black, dotted, line width=1.0pt]
table {ref.dat};
    \addlegendimage{blue, thick}
    \addlegendentry{KF-LQR};
        \addlegendimage{red, thick}
    \addlegendentry{TL-LQR};
    \addlegendimage{black, dots, ultra thick}
    \addlegendentry{Reference};
\end{axis}


\end{tikzpicture}%

==> test2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\fwidth,
height=0.1\fheight,
at={(0\fwidth,0.15\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
ymin=-3,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={${ x}_\text{1}$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={mass flow},
xmajorgrids,
ymajorgrids,
% legend pos=outer north east
]
\addplot [forget plot,color=blue, line width=1.5pt]
  table {x1Kol.dat};
  \addplot [forget plot,color=red, line width=1.5pt]
  table {x1Tol.dat};
\addplot [forget plot,color=black, dotted, line width=1.5pt]
  table {x1Rol.dat};
% \addlegendentry{reference}

\end{axis}

\begin{axis}[%
width=0.6\fwidth,
height=0.1\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
ymin=-1,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={${ x}_\text{2}$},
xlabel={$t$},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={pressure rise},
xmajorgrids,
ymajorgrids
]
\addplot [forget plot,color=blue, line width=1.5pt]
  table {x2Kol.dat};
\addplot [forget plot,color=red, line width=1.5pt]
  table {x2Tol.dat};
\addplot [forget plot,color=black, dotted, line width=1.5pt]
  table {x2Rol.dat};
      \addlegendimage{blue, thick}
    \addlegendentry{KF};
    \addlegendimage{red, thick}
    \addlegendentry{TL};
\end{axis}

\pgfplotsset{
% width=10\columnwidth /10, compat = 1.13, 
% 	height = 55\columnwidth /100, grid= major, 
	legend cell align = left,
% 	every axis label/.append style={font=\small},
	legend style = {font=\tiny, fill opacity=1.0},
	title style={yshift=-7pt, font = \small} }
\makeatletter
\tikzset{
    dot diameter/.store in=\dot@diameter,
    dot diameter=3pt,
    dot spacing/.store in=\dot@spacing,
    dot spacing=3pt,
    dots/.style={
        line width=\dot@diameter,
        line cap=round,
        dash pattern=on 0pt off \dot@spacing
    }
}
% \makeatother
% \begin{axis}[%
% width=0.6\fwidth,
% height=0.1\fheight,
% at={(0\fwidth,-0.15\fheight)},
% scale only axis,
% xmin=0,
% xmax=5,
% xlabel style={font=\color{white!15!black}},
% ymin=-1.2,
% ymax=1.98,
% ylabel style={font=\color{white!15!black}},
% ylabel={${u}$},
% xlabel={$t$},
% axis background/.style={fill=white},
% % title style={font=\bfseries},
% % title={pressure rise},
% xmajorgrids,
% ymajorgrids,
%     legend style={draw=white!15!black,legend cell align=right,nodes={scale=0.9}},
%     legend columns=4,
%  legend pos= north west
% ]
% \addplot [forget plot,color=black, line width=1.0pt]
% table {u.dat};
%     \addlegendimage{blue, thick}
%     \addlegendentry{KF};
%     \addlegendimage{red, thick}
%     \addlegendentry{TL};
%     \addlegendimage{black, dotted, very thick}
%     \addlegendentry{True};
%     % \addlegendimage{black, thick}
%     % \addlegendentry{Input};
% \end{axis}


\end{tikzpicture}%
